A Conducting surface in Lee-Wick electrodynamics

The Lee-Wick electrodynamics in the vicinity of a conducting plate is investigated. The propagator for the gauge field is calculated and the interaction between the plate and a point-like electric charge is computed. The boundary condition imposed on the vector field is taken to be the one that vanishes, on the plate, the normal component of the dual field strength to the plate. It is shown that the image method is not valid in Lee-Wick electrodynamics.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

